End-to-End Simulation of 5G mmWave Networks

Due to its potential for multi-gigabit and low latency wireless links, millimeter wave (mmWave) technology is expected to play a central role in 5th generation cellular systems. While there has been considerable progress in understanding the mmWave physical layer, innovations will be required at all layers of the protocol stack, in both the access and the core network. Discrete-event network simulation is essential for end-to-end, cross-layer research and development. This paper provides a tutorial on a recently developed full-stack mmWave module integrated into the widely used open-source ns--3 simulator. The module includes a number of detailed statistical channel models as well as the ability to incorporate real measurements or ray-tracing data. The Physical (PHY) and Medium Access Control (MAC) layers are modular and highly customizable, making it easy to integrate algorithms or compare Orthogonal Frequency Division Multiplexing (OFDM) numerologies, for example. The module is interfaced with the core network of the ns--3 Long Term Evolution (LTE) module for full-stack simulations of end-to-end connectivity, and advanced architectural features, such as dual-connectivity, are also available. To facilitate the understanding of the module, and verify its correct functioning, we provide several examples that show the performance of the custom mmWave stack as well as custom congestion control algorithms designed specifically for efficient utilization of the mmWave channel.

==> figures/balia-mptcp-th.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}
\tikzstyle{every node}=[font=\scriptsize]
\pgfplotsset{every x tick label/.append style={font=\tiny, yshift=0.5ex}}
\pgfplotsset{every y tick label/.append style={font=\tiny}}
\begin{axis}[%
width=0.9\fwidth,
height=0.4\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=2.5,
xmax=21,
xlabel style={font=\color{white!15!black}\tiny},
xlabel={Time [s]},
ymin=0,
ymax=,
ylabel style={font=\color{white!15!black}\tiny},
ylabel={Throughput [Gbit/s]},
axis background/.style={fill=white},
title style={font=\bfseries},
xmajorgrids,
ymajorgrids,
ylabel shift = -5 pt,
yticklabel shift = -2 pt,
legend style={at={(0.5,0.5)}, anchor=south, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=blue, dotted]
  table[row sep=crcr]{%
2	3.456106496\\
2.5	0.698351616\\
3	1.795162112\\
3.5	1.39460608\\
4	1.262485504\\
4.5	1.39460608\\
5	1.7825792\\
5.5	1.528823808\\
6	0\\
6.5	0.694157312\\
7	0\\
7.5	0\\
8	0.696254464\\
8.5	0\\
9	0\\
9.5	1.390411776\\
10	0.696254464\\
10.5	0\\
11	0.694157312\\
11.5	0\\
12	0\\
12.5	0.696254464\\
13	0\\
13.5	1.176502272\\
14	0\\
14.5	0.696254464\\
15	0\\
15.5	0.694157312\\
16	0\\
16.5	0\\
17	0\\
17.5	1.757413376\\
18	0.694157312\\
18.5	0.698351616\\
19	1.461714944\\
19.5	0.696254464\\
20	1.68820736\\
20.5	1.396703232\\
21	1.891631104\\
21.5	0.696254464\\
22	0.790429861\\
};
\addlegendentry{iPerf BW}

\addplot [color=red]
  table[row sep=crcr]{%
2	0.04792704\\
2.25	0.075268224\\
2.5	0.044555328\\
2.75	0\\
3	0.03580768\\
3.25	0.062052992\\
3.5	0.065030592\\
3.75	0\\
4	0.045132096\\
4.25	0.069260224\\
4.5	0.044603392\\
4.75	0\\
5	0.06022656\\
5.25	0.065078656\\
5.5	0\\
5.75	0.064453824\\
6	0.075268224\\
6.25	0.075268224\\
6.5	0.075316288\\
6.75	0.07017344\\
7	0\\
7.25	0\\
7.5	0\\
7.75	0\\
8	0\\
8.25	0\\
8.5	0\\
8.75	0\\
9	0.03917216\\
9.25	0\\
9.5	0.067340032\\
9.75	0.075268224\\
10	0.075268224\\
10.25	0.075316288\\
10.5	0.075268224\\
10.75	0.063252224\\
11	0\\
11.25	0\\
11.5	0\\
11.75	0\\
12	0\\
13.5	0.032779648\\
13.75	0.073105344\\
14	0.075316288\\
14.25	0.075268224\\
14.5	0.075268224\\
14.75	0.075316288\\
15	0.060512576\\
17	0.039124096\\
17.75	0.037203904\\
18	0.075316288\\
18.25	0.075268224\\
19.25	0.05479296\\
19.5	0.068058624\\
20	0.041286976\\
20.25	0.06897184\\
20.5	0.049650112\\
21	0.04998656\\
21.25	0.07017344\\
21.75	0.03917216\\
};
\addlegendentry{LTE throughput}

\addplot [color=black, dashed]
  table[row sep=crcr]{%
2	2.617193664\\
2.25	2.873938816\\
2.5	0.824730176\\
2.75	0.477131328\\
3	0.717694016\\
3.25	1.95932896\\
3.5	2.226132224\\
3.75	0.705723712\\
4	0.879763456\\
4.25	2.691920448\\
4.5	1.11051872\\
4.75	0.779069376\\
5	1.7008912\\
5.25	2.14629792\\
5.5	0.728361856\\
5.75	0.505104576\\
6	0.75676768\\
6.25	0.750375168\\
6.5	0.640981504\\
6.75	0.845397696\\
7	0.231332032\\
7.25	0.273580288\\
7.5	0.173559104\\
7.75	0.181393536\\
8	0.17519328\\
8.25	0.224747264\\
8.5	0.160485696\\
8.75	0.176298752\\
9	0.267478528\\
9.25	0.307946048\\
9.5	0.78104\\
9.75	0.62507232\\
10	0.680442048\\
10.25	0.651411392\\
10.5	0.747058752\\
10.75	0.552303424\\
11	0.255364032\\
11.25	0.24224256\\
11.5	0.162792768\\
11.75	0.141212032\\
12	0.196629824\\
12.25	0.193745984\\
12.5	0.229842048\\
12.75	0.24080064\\
13	0.142702016\\
13.25	0.149142592\\
13.5	0.177452288\\
13.75	0.51043968\\
14	0.52077344\\
14.25	0.558407552\\
14.5	0.720623552\\
14.75	0.665061568\\
15	0.675635648\\
15.25	0.2331104\\
15.5	0.15404512\\
15.75	0.168512384\\
16	0.159284096\\
16.25	0.201003648\\
16.5	0.154189312\\
16.75	0.112421696\\
17	0.229027328\\
17.25	0.252384064\\
17.5	0.280789888\\
17.75	0.34437856\\
18	0.953637824\\
18.25	2.796411584\\
18.5	0.250076992\\
18.75	0.327940672\\
19	0.695822528\\
19.25	1.468691648\\
19.5	2.421752704\\
19.75	0.686257792\\
20	0.84280224\\
20.25	2.497068992\\
20.5	1.376601024\\
20.75	0.763929216\\
21	1.291383552\\
21.25	2.539028864\\
21.5	0.790124096\\
21.75	0.753979968\\
22	2.019216704\\
};
\addlegendentry{mmWave throughput}

\end{axis}
\end{tikzpicture}%

==> figures/cubic-mptcp-th.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}
\tikzstyle{every node}=[font=\scriptsize]
\pgfplotsset{every x tick label/.append style={font=\tiny, yshift=0.5ex}}
\pgfplotsset{every y tick label/.append style={font=\tiny}}
\begin{axis}[%
width=0.9\fwidth,
height=0.4\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=2.5,
xmax=21,
xlabel style={font=\color{white!15!black}\tiny},
xlabel={Time [s]},
ymin=0,
ymax=,
ylabel style={font=\color{white!15!black}\tiny},
ylabel={Throughput [Gbit/s]},
axis background/.style={fill=white},
title style={font=\bfseries},
xmajorgrids,
ymajorgrids,
ylabel shift = -5 pt,
yticklabel shift = -2 pt,
legend style={at={(0.5,0.5)}, anchor=south,legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=blue, dotted]
  table[row sep=crcr]{%
2	4.1418752\\
2.5	2.785017856\\
3	2.787115008\\
3.5	2.7787264\\
4	2.782920704\\
4.5	2.793406464\\
5	2.088763392\\
5.5	2.29638144\\
6	0.694157312\\
6.5	0.694157312\\
7	0.694157312\\
7.5	0.694157312\\
8	0.694157312\\
8.5	0.696254464\\
9	0.694157312\\
9.5	0.694157312\\
10	0.694157312\\
10.5	0.696254464\\
11	0.694157312\\
11.5	0.696254464\\
12	0.696254464\\
12.5	0.694157312\\
13	0.694157312\\
13.5	0.694157312\\
14	0.696254464\\
14.5	0.694157312\\
15	0.696254464\\
15.5	0.696254464\\
16	0.696254464\\
16.5	0.696254464\\
17	0.694157312\\
17.5	0.696254464\\
18	0\\
18.5	0.694157312\\
19	0\\
19.5	3.542089728\\
20	0.696254464\\
20.5	2.814377984\\
21	2.281701376\\
21.5	2.08666624\\
22	1.262104522\\
};
\addlegendentry{iPerf BW}

\addplot [color=red]
  table[row sep=crcr]{%
2	0.04792704\\
2.25	0.075268224\\
2.5	0.075268224\\
2.75	0.075316288\\
3	0.075270592\\
3.25	0.075268224\\
3.5	0.075316288\\
3.75	0.075268224\\
4	0.075268224\\
4.25	0.075316288\\
4.5	0.075268224\\
4.75	0.075268224\\
5	0.075318656\\
5.25	0.046670144\\
5.5	0.05599456\\
5.75	0.075268224\\
6	0.075316288\\
6.25	0.075268224\\
6.5	0.075268224\\
6.75	0.075316288\\
7	0.075268224\\
7.25	0.075268224\\
7.5	0.075316288\\
7.75	0.075268224\\
8	0.075268224\\
8.25	0.075316288\\
8.5	0.075268224\\
8.75	0.075268224\\
9	0.075318656\\
9.25	0.075268224\\
9.5	0.075268224\\
9.75	0.075316288\\
10	0.075268224\\
10.25	0.075268224\\
10.5	0.075316288\\
10.75	0.075268224\\
11	0.075268224\\
11.25	0.075268224\\
11.5	0.075316288\\
11.75	0.075268224\\
12	0.075268224\\
12.25	0.075316288\\
12.5	0.075268224\\
12.75	0.075268224\\
13	0.075316288\\
13.25	0.075268224\\
13.5	0.075268224\\
13.75	0.075316288\\
14	0.075268224\\
14.25	0.075268224\\
14.5	0.075316288\\
14.75	0.075268224\\
15	0.075268224\\
15.25	0.075316288\\
15.5	0.075268224\\
15.75	0.075268224\\
16	0.075316288\\
16.25	0.075268224\\
16.5	0.075268224\\
16.75	0.075316288\\
17	0.075268224\\
17.25	0.075268224\\
17.5	0.075318656\\
17.75	0.075268224\\
18	0.065030592\\
19.5	0.06392512\\
19.75	0.075316288\\
20	0.050563328\\
20.25	0.040662144\\
20.5	0.072288256\\
20.75	0.075268224\\
21.25	0.048160128\\
21.5	0.075316288\\
21.75	0.065318976\\
};
\addlegendentry{LTE throughput}

\addplot [color=black, dashed]
  table[row sep=crcr]{%
2	2.28358144\\
2.25	2.957666304\\
2.5	2.957666304\\
2.75	2.957666304\\
3	2.957668672\\
3.25	2.896432768\\
3.5	2.957666304\\
3.75	2.957666304\\
4	2.956224384\\
4.25	2.956080192\\
4.5	2.955311168\\
4.75	2.957666304\\
5	2.95752448\\
5.25	1.851521408\\
5.5	2.084487616\\
5.75	0.385521344\\
6	0.766764992\\
6.25	0.761862464\\
6.5	0.647614336\\
6.75	0.937296064\\
7	0.501451712\\
7.25	0.613440832\\
7.5	0.711251072\\
7.75	0.717931968\\
8	0.662946752\\
8.25	0.62987872\\
8.5	0.607192512\\
8.75	0.867603264\\
9	0.572105792\\
9.25	0.673859648\\
9.5	0.844099968\\
9.75	0.630888064\\
10	0.68467168\\
10.25	0.651843968\\
10.5	0.749942592\\
10.75	0.729467328\\
11	0.622572992\\
11.25	0.730140224\\
11.5	0.611085696\\
11.75	0.660735808\\
12	0.537884224\\
12.25	0.647998848\\
12.5	0.52365728\\
12.75	0.697120256\\
13	0.83294912\\
13.25	0.646316608\\
13.5	0.695918656\\
13.75	0.499769472\\
14	0.522071168\\
14.25	0.558551744\\
14.5	0.721969344\\
14.75	0.640404736\\
15	0.82405728\\
15.25	0.684046848\\
15.5	0.973247936\\
15.75	0.452138048\\
16	0.759795712\\
16.25	0.772244288\\
16.5	0.590033664\\
16.75	0.75748864\\
17	0.455021888\\
17.25	0.511739776\\
17.5	0.686786496\\
17.75	0.779165504\\
18	0.842850304\\
18.25	0.519956352\\
18.5	0.453628032\\
18.75	0.447908416\\
19	0.38427168\\
19.25	0.48352384\\
19.5	2.75502848\\
19.75	2.957666304\\
20	1.669887552\\
20.25	1.081007424\\
20.5	2.747194048\\
20.75	2.94704416\\
21	1.035010176\\
21.25	1.50824832\\
21.5	2.956560832\\
21.75	2.4380464\\
22	1.015303936\\
22.25	1.029819264\\
};
\addlegendentry{mmWave throughput}

\end{axis}
\end{tikzpicture}%

==> figures/dc-th.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.53003,0.74911,0.46611}%
\definecolor{mycolor2}{rgb}{0.20810,0.16630,0.52920}%
%
\begin{tikzpicture}
\tikzstyle{every node}=[font=\scriptsize]
\pgfplotsset{every x tick label/.append style={font=\tiny, yshift=0.5ex}}
\pgfplotsset{every y tick label/.append style={font=\tiny}}

\begin{axis}[%
width=0.9\fwidth,
height=0.4\fheight,
%at={(0\fwidth,0.584\fheight)},
scale only axis,
xmin=8,
xmax=12,
separate axis lines,
every outer y axis line/.append style={mycolor1},
every y tick label/.append style={font=\color{mycolor1}\tiny},
every y tick/.append style={mycolor1},
ymin=0.9,
ymax=3.1,
ytick={1, 2, 3},
axis background/.style={fill=white},
title style={font=\bfseries},
%title={Dual connectivity with switching}
legend style={legend cell align=left,align=left,draw=white!15!black,at={(0.01,0.03)},anchor=south west},
]
\addplot[const plot, color=mycolor1] table[row sep=crcr] {%
8		3\\
8.318	3\\
8.318	3\\
8.318	3\\
8.318	3\\
8.318	3\\
8.318	3\\
8.318	3\\
8.318	3\\
8.9704	2\\
8.9704	2\\
8.9704	2\\
8.9704	2\\
8.9704	2\\
8.9704	2\\
8.9704	2\\
8.9704	2\\
8.9704	2\\
9.0125	3\\
9.0125	3\\
9.0125	3\\
9.0125	3\\
9.0125	3\\
9.0125	3\\
9.0125	3\\
9.0125	3\\
9.0125	3\\
9.0125	3\\
9.6044	2\\
9.6044	2\\
9.6044	2\\
9.6044	2\\
9.6044	2\\
9.6044	2\\
9.6044	2\\
9.6044	2\\
9.6044	2\\
9.6044	2\\
9.6044	2\\
9.7864	3\\
9.7864	3\\
9.7864	3\\
9.7864	3\\
9.7864	3\\
9.7864	3\\
9.7864	3\\
9.7864	3\\
9.7864	3\\
9.7864	3\\
9.7864	3\\
9.7864	3\\
9.806	1\\
9.9052	2\\
9.9052	2\\
9.9052	2\\
9.9052	2\\
9.9052	2\\
9.9052	2\\
9.9052	2\\
9.9052	2\\
9.9052	2\\
9.9052	2\\
9.9052	2\\
9.9052	2\\
9.9052	2\\
10.7125	3\\
10.7125	3\\
10.7125	3\\
10.7125	3\\
10.7125	3\\
10.7125	3\\
10.7125	3\\
10.7125	3\\
10.7125	3\\
10.7125	3\\
10.7125	3\\
10.7125	3\\
10.7125	3\\
10.7125	3\\
11.2168	2\\
11.2168	2\\
11.2168	2\\
11.2168	2\\
11.2168	2\\
11.2168	2\\
11.2168	2\\
11.2168	2\\
11.2168	2\\
11.2168	2\\
11.2168	2\\
11.2168	2\\
11.2168	2\\
11.2168	2\\
11.2168	2\\
12		2\\
};
\addlegendentry{CellId};

\end{axis}

\begin{axis}[%
width=0.9\fwidth,
height=0.4\fheight,
%at={(0\fwidth,0.584\fheight)},
scale only axis,
xmin=8,
xmax=12,
every outer y axis line/.append style={mycolor2},
every y tick label/.append style={font=\color{mycolor2}\tiny},
every y tick/.append style={mycolor2},
ymin=0,
ymax=500,
ytick={         0,  250, 500},
axis x line*=bottom,
axis y line*=right,
legend style={legend cell align=left,align=left,draw=white!15!black,at={(0.99,0.03)},anchor=south east},
]
\addplot [color=mycolor2]
  table[row sep=crcr]{%
8.04999999999998	290.73536\\
8.09999999999998	275.38912\\
8.14999999999998	348.07296\\
8.19999999999998	497.488\\
8.24999999999998	338.79776\\
8.29999999999998	338.79776\\
8.34999999999999	258.19584\\
8.39999999999999	338.9664\\
8.44999999999999	125.46816\\
8.49999999999999	123.61312\\
8.54999999999999	281.96608\\
8.59999999999999	319.40416\\
8.64999999999999	276.40096\\
8.69999999999999	242.50432\\
8.74999999999999	289.72352\\
8.79999999999999	276.5696\\
8.84999999999999	169.4832\\
8.89999999999999	168.30272\\
8.94999999999999	196.97152\\
8.99999999999999	279.27584\\
9.05	2.5376\\
9.1	317.0432\\
9.15	495.46432\\
9.2	428.3456\\
9.25	422.27456\\
9.3	401.02592\\
9.35	153.29376\\
9.4	191.74368\\
9.45	273.1968\\
9.5	253.12864\\
9.55	163.24352\\
9.6	148.57184\\
9.65	129.35488\\
9.7	123.61312\\
9.75000000000001	167.12224\\
9.80000000000001	179.77824\\
9.85000000000001	74.54\\
9.90000000000001	75.21344\\
9.95000000000001	364.43904\\
10	415.52896\\
10.05	354.48128\\
10.1	360.72096\\
10.15	414.0112\\
10.2	405.41056\\
10.25	289.38624\\
10.3	289.55488\\
10.35	348.2416\\
10.4	336.26816\\
10.45	412.83072\\
10.5	414.0112\\
10.55	272.3536\\
10.6	289.38624\\
10.65	438.80128\\
10.7	453.47296\\
10.75	77.5824\\
10.8	421.6\\
10.85	235.92736\\
10.9	412.3248\\
10.95	438.80128\\
11	518.23072\\
11.05	200.17568\\
11.1	198.82656\\
11.15	232.89184\\
11.2	265.94528\\
11.25	465.62304\\
11.3	503.55904\\
11.35	352.62624\\
11.4	352.4576\\
11.45	487.53824\\
11.5	452.96704\\
11.55	289.55488\\
11.6	245.87712\\
11.65	402.37504\\
11.7	414.17984\\
11.75	289.38624\\
11.8	289.55488\\
11.85	452.62976\\
11.9	424.29824\\
11.95	503.89632\\
};
\addlegendentry{Throughput [Mbits]};
\end{axis}

\end{tikzpicture}%

==> figures/hh-th.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.53003,0.74911,0.46611}%
\definecolor{mycolor2}{rgb}{0.20810,0.16630,0.52920}%
%
\begin{tikzpicture}
\tikzstyle{every node}=[font=\scriptsize]
\pgfplotsset{every x tick label/.append style={font=\tiny, yshift=0.5ex}}
\pgfplotsset{every y tick label/.append style={font=\tiny}}

\begin{axis}[%
width=0.9\fwidth,
height=0.4\fheight,
%at={(0\fwidth,0\fheight)},
scale only axis,
xmin=8,
xmax=12,
separate axis lines,
every outer y axis line/.append style={mycolor1},
every y tick label/.append style={font=\color{mycolor1}\tiny},
every y tick/.append style={mycolor1},
ymin=0.9,
ymax=3.1,
ytick={1, 2, 3},
axis background/.style={fill=white},
title style={font=\bfseries},
legend style={legend cell align=left,align=left,draw=white!15!black,at={(0.01,0.03)},anchor=south west},
]
\addplot[const plot, color=mycolor1] table[row sep=crcr] {%
8		3\\
8.3333	3\\
8.9793	2\\
9.0353	3\\
9.6233	2\\
9.8218	3\\
9.88121	1\\
9.9403	2\\
10.7208	3\\
11.2373	2\\
12		2\\
};
\addlegendentry{CellId};

\end{axis}

\begin{axis}[%
width=0.9\fwidth,
height=0.4\fheight,
%at={(0\fwidth,0\fheight)},
scale only axis,
xmin=8,
xmax=12,
every outer y axis line/.append style={mycolor2},
every y tick label/.append style={font=\color{mycolor2}\tiny},
every y tick/.append style={mycolor2},
ymin=0,
ymax=500,
ytick={         0,  250, 500},
axis x line*=bottom,
axis y line*=right,
legend style={legend cell align=left,align=left,draw=white!15!black,at={(0.99,0.03)},anchor=south east},
]
\addplot [color=mycolor2]
  table[row sep=crcr]{%
8.04999999999998	290.73536\\
8.09999999999998	275.7264\\
8.14999999999998	347.06112\\
8.19999999999998	497.488\\
8.24999999999998	338.79776\\
8.29999999999998	338.79776\\
8.34999999999999	45.37216\\
8.39999999999999	347.06608\\
8.44999999999999	93.42656\\
8.49999999999999	123.44448\\
8.54999999999999	281.12288\\
8.59999999999999	318.89824\\
8.64999999999999	276.23232\\
8.69999999999999	242.33568\\
8.74999999999999	289.04896\\
8.79999999999999	276.5696\\
8.84999999999999	169.4832\\
8.89999999999999	168.13408\\
8.94999999999999	197.14016\\
8.99999999999999	87.02624\\
9.05	0.1816\\
9.1	319.40912\\
9.15	495.46432\\
9.2	428.00832\\
9.25	423.2864\\
9.3	400.01408\\
9.35	152.28192\\
9.4	191.74368\\
9.45	273.70272\\
9.5	253.29728\\
9.55	162.7376\\
9.6	149.2464\\
9.65	18.05744\\
9.7	130.02144\\
9.75000000000001	166.9536\\
9.80000000000001	156.16864\\
9.85000000000001	1.01184\\
9.90000000000001	1.19488\\
9.95000000000001	0.18288\\
10	0.51088\\
10.05	506.7632\\
10.1	284.66432\\
10.15	338.9664\\
10.2	330.70304\\
10.25	214.1728\\
10.3	214.34144\\
10.35	272.01632\\
10.4	262.90976\\
10.45	337.61728\\
10.5	338.9664\\
10.55	195.6224\\
10.6	214.1728\\
10.65	363.58784\\
10.7	377.92224\\
10.75	2.54256\\
10.8	338.29184\\
10.85	159.70208\\
10.9	337.11136\\
10.95	363.58784\\
11	444.3664\\
11.05	124.96224\\
11.1	123.61312\\
11.15	157.6784\\
11.2	190.5632\\
11.25	156.50592\\
11.3	420.42448\\
11.35	276.90688\\
11.4	278.08736\\
11.45	409.28928\\
11.5	377.58496\\
11.55	214.1728\\
11.6	172.0128\\
11.65	326.99296\\
11.7	338.9664\\
11.75	214.1728\\
11.8	214.34144\\
11.85	377.41632\\
11.9	348.41024\\
11.95	430.032\\
};
\addlegendentry{Throughput [Mbits]}

\end{axis}

\end{tikzpicture}%
